Soccer on Social Media

In the era of digitalization, social media has become an integral part of our lives, serving as a significant hub for individuals and businesses to share information, communicate, and engage. This is also the case for professional sports, where leagues, clubs and players are using social media to reach out to their fans. In this respect, a huge amount of time is spent curating multimedia content for various social media platforms and their target users. With the emergence of Artificial Intelligence (AI), AI-based tools for automating content generation and enhancing user experiences on social media have become widely popular. However, to effectively utilize such tools, it is imperative to comprehend the demographics and preferences of users on different platforms, understand how content providers post information in these channels, and how different types of multimedia are consumed by audiences. This report presents an analysis of social media platforms, in terms of demographics, supported multimedia modalities, and distinct features and specifications for different modalities, followed by a comparative case study of select European soccer leagues and teams, in terms of their social media practices. Through this analysis, we demonstrate that social media, while being very important for and widely used by supporters from all ages, also requires a fine-tuned effort on the part of soccer professionals, in order to elevate fan experiences and foster engagement.

==> figures/leagues-engagement.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer leagues in terms of social media engagement.]{Comparison of European soccer leagues in terms of social media engagement.}
    \label{fig:leagues-engagement}
    
    \begin{tikzpicture}
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=8cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Engagement Rate (\%)},
            symbolic x coords={
                Premier League,
                Bundesliga,
                LaLiga,
                Serie A,
                Ligue 1,
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Premier League, 
            xmax=Eliteserien, 
            ]
            
            % TikTok
            \addplot coordinates {
                (Premier League, 2.23)
                (Bundesliga, 2.51)
                (LaLiga, 0.16)
                (Serie A, 1.61)
                (Ligue 1, 2.39)
                (Allsvenskan, 0)
                (Eliteserien, 2.1)
            };
            
            % Instagram
            \addplot coordinates {
                (Premier League, 0.16)
                (Bundesliga, 0.18)
                (LaLiga, 0.02)
                (Serie A, 0.41)
                (Ligue 1, 0.52)
                (Allsvenskan, 1.50)
                (Eliteserien, 2.08)
            };

            % Facebook
            \addplot coordinates {
                (Premier League, 0)
                (Bundesliga, 0)
                (LaLiga, 0)
                (Serie A, 0)
                (Ligue 1, 0)
                (Allsvenskan, 0.25)
                (Eliteserien, 0.30)
            };
            
            % Twitter
            \addplot coordinates {
                (Premier League, 0.02)
                (Bundesliga, 0.02)
                (LaLiga, 0.01)
                (Serie A, 0.04)
                (Ligue 1, 0.01)
                (Allsvenskan, 0.7)
                (Eliteserien, 0)
            };
            
            % YouTube
            \addplot coordinates {
                (Premier League, 0.92)
                (Bundesliga, 0.07)
                (LaLiga, 0.01)
                (Serie A, 0.03)
                (Ligue 1, 0.04)
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };
                        
            \legend{TikTok, Instagram, Facebook, Twitter, YouTube}
            
        \end{axis}
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/leagues-followers.tex <==
\begin{figure}[ht]
    
    \centering
    \caption[Comparison of European soccer leagues in terms of social media followers.]{Comparison of European soccer leagues in terms of social media followers.}
    \label{fig:leagues-followers}
    
    \begin{tikzpicture}
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=8cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Followers (Million)},
            symbolic x coords={
                Premier League,
                Bundesliga,
                LaLiga,
                Serie A,
                Ligue 1,
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Premier League, 
            xmax=Eliteserien, 
            bar width=5.95, 
            ]

            % TikTok
            \addplot coordinates {
                (Premier League, 8.9)
                (Bundesliga, 4.5)
                (LaLiga, 14.6)
                (Serie A, 1.9)
                (Ligue 1, 6.1)
                (Allsvenskan, 0.023)
                (Eliteserien, 0.053)
            };
            
            % Instagram
            \addplot coordinates {
                (Premier League, 63.3)
                (Bundesliga, 12)
                (LaLiga, 44.7)
                (Serie A, 8.8)
                (Ligue 1, 3.8)
                (Allsvenskan, 0.083)
                (Eliteserien, 0.035)
            };
            
            % Facebook
            \addplot coordinates {
                (Premier League, 53)
                (Bundesliga, 9.9)
                (LaLiga, 81.5)
                (Serie A, 4.7)
                (Ligue 1, 9.3)
                (Allsvenskan, 0.06)
                (Eliteserien, 0.056)
            };            

            % Twitter
            \addplot coordinates {
                (Premier League, 38.8)
                (Bundesliga, 2.4)
                (LaLiga, 11.2)
                (Serie A, 0.7)
                (Ligue 1, 1.4)
                (Allsvenskan, 0.032)
                (Eliteserien, 0.019)
            };
            
            % YouTube
            \addplot coordinates {
                (Premier League, 3.7)
                (Bundesliga, 3.7)
                (LaLiga, 8.8)
                (Serie A, 8.6)
                (Ligue 1, 1.1)
                (Allsvenskan, 0)
                (Eliteserien, 0.003)
            };            
            
            \legend{TikTok, Instagram, Facebook, Twitter, YouTube}
            
        \end{axis}

        % Inset (Zoomed-in Plot)
        \begin{axis}[
            width=5cm,
            height=3cm,
            enlargelimits=0.5,
            ybar,
            ymin=0.01, ymax=0.10,
            ytick={0.01, 0.05, 0.10},
            yticklabels={0.01, 0.05, 0.10},
            ylabel={},
            symbolic x coords={
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            nodes near coords={},
            x tick label style={rotate=30,anchor=east,font=\tiny},
            ymin=0.01, ymax=0.10,
            bar width=3.95,
            at={(rel axis cs:0.83,0.99)},
            anchor={north west}
            ]

            \addplot coordinates {
                (Allsvenskan, 0.023)
                (Eliteserien, 0.053)
            };   
            
            \addplot coordinates {
                (Allsvenskan, 0.083)
                (Eliteserien, 0.035)
            };
            
            \addplot coordinates {
                (Allsvenskan, 0.06)
                (Eliteserien, 0.056)
            };  
            
            \addplot coordinates {
                (Allsvenskan, 0.032)
                (Eliteserien, 0.019)
            };
            
            \addplot coordinates {
                (Allsvenskan, 0)
                (Eliteserien, 0.003)
            };

        \end{axis}
    \end{tikzpicture}
    
\end{figure}
\FloatBarrier


==> figures/leagues-frequency-facebook.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer leagues in terms of the frequency of their posts on Facebook.]{Comparison of European soccer leagues in terms of the frequency of their posts on Facebook.}
    \label{fig:leagues-frequency-facebook}
    
    \begin{tikzpicture}
    
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=7cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Frequency of Posts},
            symbolic x coords={
                Premier League,
                Bundesliga,
                LaLiga,
                Serie A,
                Ligue 1,
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Premier League, 
            xmax=Eliteserien, 
            bar width=5.95, 
            ]
            
            % Facebook: Video + Text
            \addplot coordinates {
                (Premier League, 4)
                (Bundesliga, 1)
                (LaLiga, 13)
                (Serie A, 1)
                (Ligue 1, 5)
                (Allsvenskan, 0.21)
                (Eliteserien, 0.14)
            };
            
            % Facebook: Image + Text
            \addplot coordinates {
                (Premier League, 16)
                (Bundesliga, 8)
                (LaLiga, 12)
                (Serie A, 3)
                (Ligue 1, 5)
                (Allsvenskan, 0.28)
                (Eliteserien, 0.57)
            };
            
            % Facebook: Story
            \addplot coordinates {
                (Premier League, 0)
                (Bundesliga, 3)
                (LaLiga, 8)
                (Serie A, 0)
                (Ligue 1, 8)
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };
            
            \legend{Video+Text, Image+Text, Story}
            
        \end{axis}

        % Inset (Zoomed-in Plot)
        \begin{axis}[
            width=5cm,
            height=3cm,
            enlargelimits=0.6,
            ybar,
            ylabel={},
            symbolic x coords={
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            nodes near coords={},
            x tick label style={rotate=30,anchor=east,font=\tiny},
            ymin=0.1, ymax=0.7,
            bar width=3.95,
            at={(rel axis cs:0.83,0.99)},
            anchor={north west}
            ]

            \addplot coordinates {
                (Allsvenskan, 0.21)
                (Eliteserien, 0.14)
            };
            
            \addplot coordinates {
                (Allsvenskan, 0.28)
                (Eliteserien, 0.57)
            };
            
            \addplot coordinates {
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };
            
            \addplot coordinates {
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/leagues-frequency-instagram.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer leagues in terms of the frequency of their posts on Instagram.]{Comparison of European soccer leagues in terms of the frequency of their posts on Instagram.}
    \label{fig:leagues-frequency-instagram}
    
    \begin{tikzpicture}
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=7cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Frequency of Posts},
            symbolic x coords={
                Premier League,
                Bundesliga,
                LaLiga,
                Serie A,
                Ligue 1,
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Premier League, 
            xmax=Eliteserien, 
            bar width=5.95, 
            ]
            % Instagram: Video + Text
            \addplot coordinates {
                (Premier League, 7)
                (Bundesliga, 8)
                (LaLiga, 30)
                (Serie A, 2)
                (Ligue 1, 2)
                (Allsvenskan, 0.28)
                (Eliteserien, 0.43)
            };
            
            % Instagram: Image + Text
            \addplot coordinates {
                (Premier League, 18)
                (Bundesliga, 3)
                (LaLiga, 7)
                (Serie A, 6)
                (Ligue 1, 1)
                (Allsvenskan, 0.42)
                (Eliteserien, 0.57)
            };           

            % Instagram: Story
            \addplot coordinates {
                (Premier League, 0)
                (Bundesliga, 3)
                (LaLiga, 12)
                (Serie A, 6)
                (Ligue 1, 4)
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };
            
            \legend{Video+Text, Image+Text, Story}
            
        \end{axis}

        % Inset (Zoomed-in Plot)
        \begin{axis}[
            width=5cm,
            height=3cm,
            enlargelimits=0.6,
            ybar,
            ylabel={},
            symbolic x coords={
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            nodes near coords={},
            x tick label style={rotate=30,anchor=east,font=\tiny},
            ymin=0.1, ymax=0.9,
            bar width=3.95,
            at={(rel axis cs:0.83,0.99)},
            anchor={north west}
            ]

            \addplot coordinates {
                (Allsvenskan, 0.28)
                (Eliteserien, 0.43)
            };
            
            \addplot coordinates {
                (Allsvenskan, 0.42)
                (Eliteserien, 0.57)
            };
            
            \addplot coordinates {
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/leagues-frequency-tiktok.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer leagues in terms of the frequency of their posts on TikTok.]{Comparison of European soccer leagues in terms of the frequency of their posts on TikTok.}
    \label{fig:leagues-frequency-tiktok}
    
    \begin{tikzpicture}
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=7cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Frequency of Posts},
            symbolic x coords={
                Premier League,
                Bundesliga,
                LaLiga,
                Serie A,
                Ligue 1,
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Premier League, 
            xmax=Eliteserien, 
            bar width=5.95, 
            ]
            
            % TikTok: Video
            \addplot coordinates {
                (Premier League, 2)
                (Bundesliga, 1)
                (LaLiga, 4)
                (Serie A, 1)
                (Ligue 1, 1)
                (Allsvenskan, 0)
                (Eliteserien, 0.14)
            };
            
            \legend{Video}
            
        \end{axis}

        % Inset (Zoomed-in Plot)
        \begin{axis}[
            width=5cm,
            height=3cm,
            enlargelimits=0.6,
            ybar,
            ylabel={},
            symbolic x coords={
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            nodes near coords={},
            x tick label style={rotate=30,anchor=east,font=\tiny},
            ymin=0, ymax=0.3,
            bar width=3.95,
            at={(rel axis cs:0.83,0.99)},
            anchor={north west}
            ]

            \addplot coordinates {
                (Allsvenskan, 0)
                (Eliteserien, 0.14)
            };
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/leagues-frequency-twitter.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer leagues in terms of the frequency of their posts on Twitter.]{Comparison of European soccer leagues in terms of the frequency of their posts on Twitter.}
    \label{fig:leagues-frequency-twitter}
    
    \begin{tikzpicture}
    
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=7cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Frequency of Posts},
            symbolic x coords={
                Premier League,
                Bundesliga,
                LaLiga,
                Serie A,
                Ligue 1,
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Premier League, 
            xmax=Eliteserien, 
            bar width=5.95, 
            ]
            
            % Twitter: Video + Text
            \addplot coordinates {
                (Premier League, 3)
                (Bundesliga, 3)
                (LaLiga, 5)
                (Serie A, 3)
                (Ligue 1, 1)
                (Allsvenskan, 0.35)
                (Eliteserien, 0.00)
            };
            
            % Twitter: Image + Text
            \addplot coordinates {
                (Premier League, 4)
                (Bundesliga, 1)
                (LaLiga, 5)
                (Serie A, 6)
                (Ligue 1, 10)
                (Allsvenskan, 0.50)
                (Eliteserien, 0.00)
            };
            
            % Twitter: Text
            \addplot coordinates {
                (Premier League, 1)
                (Bundesliga, 0)
                (LaLiga, 0)
                (Serie A, 1)
                (Ligue 1, 0)
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };

            % Twitter: Retweet
            \addplot coordinates {
                (Premier League, 21)
                (Bundesliga, 2)
                (LaLiga, 4)
                (Serie A, 0)
                (Ligue 1, 0)
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };
            
            \legend{Video+Text, Image+Text, Text, Retweet}

        \end{axis}

        % Inset (Zoomed-in Plot)
        \begin{axis}[
            width=5cm,
            height=3cm,
            enlargelimits=0.6,
            ybar,
            ylabel={},
            symbolic x coords={
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            nodes near coords={},
            x tick label style={rotate=30,anchor=east,font=\tiny},
            ymin=0, ymax=0.6,
            bar width=3.95,
            at={(rel axis cs:0.83,0.99)},
            anchor={north west}
            ]

            \addplot coordinates {
                (Allsvenskan, 0.35)
                (Eliteserien, 0.00)
            };
            
            \addplot coordinates {
                (Allsvenskan, 0.50)
                (Eliteserien, 0.00)
            };
            
            \addplot coordinates {
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };
        
            \addplot coordinates {
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/leagues-frequency-youtube.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer leagues in terms of the frequency of their posts on YouTube.]{Comparison of European soccer leagues in terms of the frequency of their posts on YouTube.}
    \label{fig:leagues-frequency-youtube}
    
    \begin{tikzpicture}
    
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=7cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Frequency of Posts},
            symbolic x coords={
                Premier League,
                Bundesliga,
                LaLiga,
                Serie A,
                Ligue 1,
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Premier League, 
            xmax=Eliteserien, 
            bar width=5.95, 
            ]
            
            % YouTube: Video + Text
            \addplot coordinates {
                (Premier League, 1)
                (Bundesliga, 2)
                (LaLiga, 5)
                (Serie A, 4)
                (Ligue 1, 1)
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };

            % YouTube: Video + Text
            \addplot coordinates {
                (Premier League, 1)
                (Bundesliga, 1)
                (LaLiga, 2)
                (Serie A, 2)
                (Ligue 1, 0)
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };    
            
            \legend{Video+Text, Shorts+Text}
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/leagues-marketing.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer leagues in terms of the marketing channel spread of their websites.]{Comparison of European soccer leagues in terms of the marketing channel spread of their websites (in percentage).}
    \label{fig:leagues-marketing}
    
    \begin{tikzpicture}
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=7cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Marketing Channel Spread (\%)},
            symbolic x coords={
                Premier League,
                Bundesliga,
                LaLiga,
                Serie A,
                Ligue 1,
                Allsvenskan,
                Eliteserien
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Premier League, 
            xmax=Eliteserien, 
            bar width=5.95, 
            ]
            
            % Direct
            \addplot coordinates {
                (Premier League, 81.39)
                (Bundesliga, 35.93)
                (LaLiga, 49.05)
                (Serie A, 33.99)
                (Ligue 1, 15.99)
                (Allsvenskan, 35.15)
                (Eliteserien, 61.41)
            };
            
            % Referrals
            \addplot coordinates {
                (Premier League, 0.38)
                (Bundesliga, 1.24)
                (LaLiga, 4.35)
                (Serie A, 2.24)
                (Ligue 1, 2.38)
                (Allsvenskan, 3.18)
                (Eliteserien, 2.96)
            };
            
            % Search
            \addplot coordinates {
                (Premier League, 15.69)
                (Bundesliga, 61.20)
                (LaLiga, 40.59)
                (Serie A, 63.15)
                (Ligue 1, 80.45)
                (Allsvenskan, 60.16)
                (Eliteserien, 23.79)
            };
            
            % Social
            \addplot coordinates {
                (Premier League, 1.58)
                (Bundesliga, 0.60)
                (LaLiga, 4.58)
                (Serie A, 0.62)
                (Ligue 1, 1.17)
                (Allsvenskan, 1.51)
                (Eliteserien, 5.40)
            };

            % Mail
            \addplot coordinates {
                (Premier League, 0.95)
                (Bundesliga, 0.07)
                (LaLiga, 1.23)
                (Serie A, 0.01)
                (Ligue 1, 0)
                (Allsvenskan, 0)
                (Eliteserien, 6.45)
            };
            
            % Display
            \addplot coordinates {
                (Premier League, 0.01)
                (Bundesliga, 0.95)
                (LaLiga, 0.20)
                (Serie A, 0)
                (Ligue 1, 0)
                (Allsvenskan, 0)
                (Eliteserien, 0)
            };
            
            \legend{Direct, Referrals, Search, Social, Mail, Display}
            
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/teams-frequency-facebook.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer teams in terms of the frequency of their posts on Facebook.]{Comparison of European soccer teams in terms of the frequency of their posts on Facebook.}
    \label{fig:teams-frequency-facebook}
    
    \begin{tikzpicture}
    
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=8cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Frequency of Posts},
            symbolic x coords={
                Liverpool,
                Real Madrid,
                VIF,
                RBK,
                TIL
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Liverpool, 
            xmax=TIL, 
            bar width=5.95, 
            ]
            
            % Facebook: Video + Text
            \addplot coordinates {
                (Liverpool, 4)
                (Real Madrid, 3)
                (VIF, 1)
                (RBK, 1)
                (TIL, 1)
            };
            
            % Facebook: Image + Text
            \addplot coordinates {
                (Liverpool, 8)
                (Real Madrid, 14)
                (VIF, 1)
                (RBK, 2)
                (TIL, 1)
            };
            
            % Facebook: Text
            \addplot coordinates {
                (Liverpool, 0)
                (Real Madrid, 0)
                (VIF, 0)
                (RBK, 0)
                (TIL, 0)
            };
            
            % Facebook: Story
            \addplot coordinates {
                (Liverpool, 0)
                (Real Madrid, 0)
                (VIF, 0)
                (RBK, 0)
                (TIL, 3)
            };
            
            \legend{Video+Text, Image+Text, Text, Story}
            
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/teams-frequency-instagram.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer teams in terms of the frequency of their posts on Instagram.]{Comparison of European soccer teams in terms of the frequency of their posts on Instagram.}
    \label{fig:teams-frequency-instagram}
    
    \begin{tikzpicture}
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=8cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Frequency of Posts},
            symbolic x coords={
                Liverpool,
                Real Madrid,
                VIF,
                RBK,
                TIL
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Liverpool, 
            xmax=TIL, 
            bar width=5.95, 
            ]
            
            % Instagram: Video + Text
            \addplot coordinates {
                (Liverpool, 3)
                (Real Madrid, 2)
                (VIF, 1)
                (RBK, 1)
                (TIL, 1)
            };
            
            % Instagram: Image + Text
            \addplot coordinates {
                (Liverpool, 6)
                (Real Madrid, 10)
                (VIF, 1)
                (RBK, 1)
                (TIL, 1)
            };
            
            % Instagram: Story
            \addplot coordinates {
                (Liverpool, 20)
                (Real Madrid, 10)
                (VIF, 5)
                (RBK, 0)
                (TIL, 3)
            };
            
            \legend{Video+Text, Image+Text, Story}
            
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/teams-frequency-tiktok.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer teams in terms of the frequency of their posts on TikTok.]{Comparison of European soccer teams in terms of the frequency of their posts on TikTok.}
    \label{fig:teams-frequency-tiktok} 
    
    \begin{tikzpicture}
  
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=8cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Frequency of Posts},
            symbolic x coords={
                Liverpool,
                Real Madrid,
                VIF,
                RBK,
                TIL
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Liverpool, 
            xmax=TIL, 
            bar width=5.95, 
            ]
            
            % Instagram: Video + Text
            \addplot coordinates {
                (Liverpool, 2)
                (Real Madrid, 2)
                (VIF, 0)
                (RBK, 1)
                (TIL, 0.2)
            };
            
            \legend{Video+Text}
            
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/teams-frequency-twitter.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer teams in terms of the frequency of their posts on Twitter.]{Comparison of European soccer teams in terms of the frequency of their posts on Twitter.}
    \label{fig:teams-frequency-twitter}
    
    \begin{tikzpicture}
    
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=8cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Frequency of Posts},
            symbolic x coords={
                Liverpool,
                Real Madrid,
                VIF,
                RBK,
                TIL
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Liverpool, 
            xmax=TIL, 
            bar width=5.95, 
            ]
            
            % Twitter: Video + Text
            \addplot coordinates {
                (Liverpool, 6)
                (Real Madrid, 6)
                (VIF, 3)
                (RBK, 3)
                (TIL, 1)
            };
            
            % Twitter: Image + Text
            \addplot coordinates {
                (Liverpool, 12)
                (Real Madrid, 18)
                (VIF, 1)
                (RBK, 1)
                (TIL, 1)
            };
            
            % Twitter: Text
            \addplot coordinates {
                (Liverpool, 0)
                (Real Madrid, 0)
                (VIF, 0)
                (RBK, 1)
                (TIL, 0)
            };
            
            % Twitter: Retweet
            \addplot coordinates {
                (Liverpool, 0)
                (Real Madrid, 0)
                (VIF, 0)
                (RBK, 0)
                (TIL, 0)
            };
            
            \legend{Video+Text, Image+Text, Text, Retweet}
            
        \end{axis}

        % Inset (Zoomed-in Plot)
        \begin{axis}[
            width=5cm,
            height=3cm,
            enlargelimits=0.2,
            ybar,
            ylabel={},
            symbolic x coords={
                VIF,
                RBK,
                TIL
            },
            xtick=data,
            nodes near coords={},
            x tick label style={rotate=30,anchor=east,font=\tiny},
            ymin=0.1, ymax=3.9, 
            bar width=3.95,
            at={(rel axis cs:0.80,0.99)}, 
            anchor={north west}
            ]

            \addplot coordinates {
                (VIF, 3)
                (RBK, 3)
                (TIL, 1)
            };
            
            \addplot coordinates {
                (VIF, 1)
                (RBK, 1)
                (TIL, 1)
            };
            
            \addplot coordinates {
                (VIF, 0)
                (RBK, 1)
                (TIL, 0)
            };
            
            \addplot coordinates {
                (VIF, 0)
                (RBK, 0)
                (TIL, 0)
            };
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/teams-frequency-youtube.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer teams in terms of the frequency of their posts on YouTube.]{Comparison of European soccer teams in terms of the frequency of their posts on YouTube.}
    \label{fig:teams-frequency-youtube}
    
    \begin{tikzpicture}
    
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=8cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Frequency of Posts},
            symbolic x coords={
                Liverpool,
                Real Madrid,
                VIF,
                RBK,
                TIL
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Liverpool, 
            xmax=TIL, 
            bar width=5.95, 
            ]
            
            % Instagram: Video + Text
            \addplot coordinates {
                (Liverpool, 1)
                (Real Madrid, 1)
                (VIF, 1)
                (RBK, 1)
                (TIL, 0)
            };
            
            % Instagram: Video + Text
            \addplot coordinates {
                (Liverpool, 1)
                (Real Madrid, 1)
                (VIF, 0)
                (RBK, 0)
                (TIL, 0)
            }; 
            
            \legend{Video+Text, Shorts+Text}
            
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier


==> figures/teams-marketing.tex <==
\begin{figure}[ht]

    \centering
    \caption[Comparison of European soccer teams in terms of the marketing channel spread of their websites.]{Comparison of European soccer teams in terms of the marketing channel spread of their websites (in percentage).}
    \label{fig:teams-marketing}
    
    \begin{tikzpicture}
    
        \begin{axis}[
            ybar, area legend, 
            width=15cm,
            height=8cm,
            enlargelimits=0.15,
            legend style={at={(0.5,+1.15)},
              anchor=north,legend columns=-1},
            ylabel={Marketing Channel Spread (\%)},
            symbolic x coords={
                Liverpool,
                Real Madrid,
                VIF,
                RBK,
                TIL
            },
            xtick=data,
            xticklabel style={yshift=-1mm}, 
            nodes near coords={}, 
            x tick label style={rotate=20,anchor=east,font=\small}, 
            xmin=Liverpool, 
            xmax=TIL, 
            bar width=5.95, 
            ]
            
            % Direct
            \addplot coordinates {
                (Liverpool, 47.56)
                (Real Madrid, 40.30)
                (VIF, 54.46)
                (RBK, 62.81)
                (TIL, 59.40)
            };
            
            % Referrals
            \addplot coordinates {
                (Liverpool, 2.92)
                (Real Madrid, 2.39)
                (VIF, 3.67)
                (RBK, 2.60)
                (TIL, 0.37)
            };
            
            % Search
            \addplot coordinates {
                (Liverpool, 39.67)
                (Real Madrid, 46.55)
                (VIF, 30.32)
                (RBK, 29.97)
                (TIL, 37.63)
            };
            
            % Social
            \addplot coordinates {
                (Liverpool, 8.06)
                (Real Madrid, 10.05)
                (VIF, 11.55)
                (RBK, 4.62)
                (TIL, 2.60)
            };

            % Mail
            \addplot coordinates {
                (Liverpool, 0.43)
                (Real Madrid, 0.09)
                (VIF, 0)
                (RBK, 0)
                (TIL, 0)
            };
            
            % Display
            \addplot coordinates {
                (Liverpool, 0.67)
                (Real Madrid, 0.09)
                (VIF, 0)
                (RBK, 0)
                (TIL, 0)
            };
            
            \legend{Direct, Referrals, Search, Social, Mail, Display}
            
        \end{axis}
        
    \end{tikzpicture}

\end{figure}
\FloatBarrier

